Fermion Mass Hierarchies, Large Lepton Mixing and Residual Modular Symmetries

In modular-invariant models of flavour, hierarchical fermion mass matrices may arise solely due to the proximity of the modulus $\tau$ to a point of residual symmetry. This mechanism does not require flavon fields, and modular weights are not analogous to Froggatt-Nielsen charges. Instead, we show that hierarchies depend on the decomposition of field representations under the residual symmetry group. We systematically go through the possible fermion field representation choices which may yield hierarchical structures in the vicinity of symmetric points, for the four smallest finite modular groups, isomorphic to $S_3$, $A_4$, $S_4$, and $A_5$, as well as for their double covers. We find a restricted set of pairs of representations for which the discussed mechanism may produce viable fermion (charged-lepton and quark) mass hierarchies. We present two lepton flavour models in which the charged-lepton mass hierarchies are naturally obtained, while lepton mixing is somewhat fine-tuned. After formulating the conditions for obtaining a viable lepton mixing matrix in the symmetric limit, we construct a model in which both the charged-lepton and neutrino sectors are free from fine-tuning.

==> (inline-0) <==
\begin{longtable}{ccccc}
\caption{
    Leading-order mass spectra patterns of bilinears \(\psi^c\psi\) in the vicinity of the symmetric point \(\omega\), for 3d multiplets \(\psi \sim (\mathbf{r},k)\) and \(\psi^c \sim (\mathbf{r}^c,k^c)\) of the finite modular group \(\Gamma_2'\simeq S_3\). Spectra are insensitive to transposition, i.e.~to the exchange \(\psi\leftrightarrow \psi^c\). Congruence relations for \(k+k^c\) are modulo 3.
}
\label{tab:S3_patterns} \\
  \toprule
\multirow{2}{*}{\(\quad\mathbf{r}\quad\)} &\multirow{2}{*}{\(\quad\mathbf{r}^c\quad\)} & & \(\quad\tau\simeq\omega\quad\) & \\
 & & \(\,\,k+k^c \equiv 0 \,\,\)& \(\,\,k+k^c \equiv 1\,\, \) & \(\,\,k+k^c \equiv 2\,\, \)\\
\midrule \endfirsthead
\caption{(cont.)}\\
  \toprule
\multirow{2}{*}{\(\quad\mathbf{r}\quad\)} &\multirow{2}{*}{\(\quad\mathbf{r}^c\quad\)} & & \(\quad\tau\simeq\omega\quad\) & \\
 & & \(\,\,k+k^c \equiv 0 \,\,\)& \(\,\,k+k^c \equiv 1\,\, \) & \(\,\,k+k^c \equiv 2\,\, \)\\
\midrule \endhead
\bottomrule  \endfoot
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1}\) &
\(\mathbf{2} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1}\) &
\(\mathbf{2} \oplus \mathbf{1'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1'}\) &
\(\mathbf{2} \oplus \mathbf{1'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1'}\) &
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1'}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1}\) &
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1'}\) &
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1'}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\
%%%%%%%%%%%%
\end{longtable}

\renewcommand{\arraystretch}{1.2}
\begin{longtable}{cccccc}
\caption{
    Leading-order mass spectra patterns of bilinears \(\psi^c\psi\) in the vicinity of the symmetric points \(\omega\) and \(i \infty\), for 3d multiplets \(\psi \sim (\mathbf{r},k)\) and \(\psi^c \sim (\mathbf{r}^c,k^c)\) of the finite modular group \(\Gamma_3'\simeq A_4' = T'\). Spectra are insensitive to transposition, i.e.~to the exchange \(\psi\leftrightarrow \psi^c\). Congruence relations for \(k+k^c\) are modulo 3.
}
\label{tab:A4p_patterns} \\
  \toprule
\multirow{2}{*}{\(\quad\mathbf{r}\quad\)} &\multirow{2}{*}{\(\quad\mathbf{r}^c\quad\)} & & \(\quad\tau\simeq\omega\quad\) & & \multirow{2}{*}{\(\quad\tau\simeq i\infty\quad\)} \\
 & & \(\,\,k+k^c \equiv 0 \,\,\)& \(\,\,k+k^c \equiv 1\,\, \) & \(\,\,k+k^c \equiv 2\,\, \) &\\
\midrule \endfirsthead
\caption{(cont.)}\\
  \toprule
\multirow{2}{*}{\(\quad\mathbf{r}\quad\)} &\multirow{2}{*}{\(\quad\mathbf{r}^c\quad\)} & & \(\quad\tau\simeq\omega\quad\) & & \multirow{2}{*}{\(\quad\tau\simeq i\infty\quad\)} \\
 & & \(\,\,k+k^c \equiv 0 \,\,\)& \(\,\,k+k^c \equiv 1\,\, \) & \(\,\,k+k^c \equiv 2\,\, \) &\\
\midrule \endhead
\bottomrule  \endfoot
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{3}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1'}\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1''}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1'}\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,1,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,1)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,\epsilon^2,\epsilon^2)\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,1)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,1,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,1)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,1)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1'}\) &
 \((1,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,1)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1'}\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1''}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}\) &
 \((1,\epsilon^2,\epsilon^2)\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}\) &
 \((1,1,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,1)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,1,\epsilon)\) &
 \((1,1,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1'}\) &
 \((1,1,1)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1'}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1'}\) &
 \((1,1,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,1,\epsilon^2)\) &
 \((\epsilon,\epsilon^2,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,1,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) &
 \((\epsilon,\epsilon^2,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((\epsilon,\epsilon^2,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) &
 \((\epsilon,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1'}\) &
 \((\epsilon,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((\epsilon,\epsilon^2,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) &
 \((\epsilon,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1''}\) &
 \((1,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) &
 \((\epsilon,\epsilon^2,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
\(\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1''}\) &
 \((\epsilon,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((\epsilon,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1''}\) &
 \((1,1,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}\) &
 \((1,1,\epsilon^2)\) &
 \((\epsilon,\epsilon^2,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1''}\) &
 \((\epsilon,\epsilon^2,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) &
 \((\epsilon,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) &
 \((\epsilon,\epsilon^2,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1'}\) &
 \((1,1,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1''}\) &
 \((1,1,\epsilon^2)\) &
 \((\epsilon,\epsilon^2,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1'}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1''}\) &
 \((1,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1''}\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1''}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1''}\) &
\(\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1''}\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\end{longtable}

\renewcommand{\arraystretch}{1.2}
\begin{longtable}{cccccc}
\caption{
    Leading-order mass spectra patterns of bilinears \(\psi^c\psi\) in the vicinity of the symmetric points \(\omega\) and \(i \infty\), for 3d multiplets \(\psi \sim (\mathbf{r},k)\) and \(\psi^c \sim (\mathbf{r}^c,k^c)\) of the finite modular group \(\Gamma_4'\simeq S_4' = SL(2,\mathbb{Z}_4)\). Spectra are insensitive to transposition, i.e.~to the exchange \(\psi\leftrightarrow \psi^c\). Congruence relations for \(k+k^c\) are modulo 3.
}
\label{tab:S4p_patterns} \\
  \toprule
\multirow{2}{*}{\(\quad\mathbf{r}\quad\)} &\multirow{2}{*}{\(\quad\mathbf{r}^c\quad\)} & & \(\quad\tau\simeq\omega\quad\) & & \multirow{2}{*}{\(\quad\tau\simeq i\infty\quad\)} \\
 & & \(\,\,k+k^c \equiv 0 \,\,\)& \(\,\,k+k^c \equiv 1\,\, \) & \(\,\,k+k^c \equiv 2\,\, \) &\\
\midrule \endfirsthead
\caption{(cont.)}\\
  \toprule
\multirow{2}{*}{\(\quad\mathbf{r}\quad\)} &\multirow{2}{*}{\(\quad\mathbf{r}^c\quad\)} & & \(\quad\tau\simeq\omega\quad\) & & \multirow{2}{*}{\(\quad\tau\simeq i\infty\quad\)} \\
 & & \(\,\,k+k^c \equiv 0 \,\,\)& \(\,\,k+k^c \equiv 1\,\, \) & \(\,\,k+k^c \equiv 2\,\, \) &\\
\midrule \endhead
\bottomrule  \endfoot
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{3}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{3'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{\hat{3}}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{\hat{3}'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3'}\) &
\(\mathbf{3'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3'}\) &
\(\mathbf{\hat{3}'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}}\) &
\(\mathbf{3'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}}\) &
\(\mathbf{\hat{3}}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}}\) &
\(\mathbf{\hat{3}'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}'}\) &
\(\mathbf{\hat{3}'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{2} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{2} \oplus \mathbf{1'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3'}\) &
\(\mathbf{2} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3'}\) &
\(\mathbf{2} \oplus \mathbf{1'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3'}\) &
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3'}\) &
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}}\) &
\(\mathbf{2} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}}\) &
\(\mathbf{2} \oplus \mathbf{1'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}}\) &
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}}\) &
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}'}\) &
\(\mathbf{2} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}'}\) &
\(\mathbf{2} \oplus \mathbf{1'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}'}\) &
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}'}\) &
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1}\) &
\(\mathbf{2} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1}\) &
\(\mathbf{2} \oplus \mathbf{1'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1}\) &
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1}\) &
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((\epsilon,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1'}\) &
\(\mathbf{2} \oplus \mathbf{1'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1'}\) &
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((\epsilon,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1'}\) &
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3'}\) &
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3'}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3'}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3'}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon^2,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{\hat{1}} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon^2,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3'}\) &
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3'}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon^2,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3'}\) &
\(\mathbf{\hat{1}} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3'}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon^2,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}'}\) &
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}}\) &
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}'}\) &
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}'}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}'}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}'}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}}\) &
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon^2,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}}\) &
\(\mathbf{\hat{1}} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon^2,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}'}\) &
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}'}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon^2,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}'}\) &
\(\mathbf{\hat{1}} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon^2,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{3}'}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1'}\) &
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1'}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1'}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1'}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1}\) &
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1}\) &
\(\mathbf{\hat{1}} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon^3,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1'}\) &
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1'}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1'}\) &
\(\mathbf{\hat{1}} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon^3,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{2} \oplus \mathbf{1'}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}'}\) &
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}'}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}'}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}'}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon^3,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{\hat{1}} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}'}\) &
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon^3,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}'}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}'}\) &
\(\mathbf{\hat{1}} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{2}} \oplus \mathbf{\hat{1}'}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon,\epsilon^3,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon,\epsilon^3,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon,\epsilon^3,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{\hat{1}} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon^3,\epsilon^3,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon,\epsilon,\epsilon)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{1}} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon,\epsilon,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{1}} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon,\epsilon^3,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{1}} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{1}} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{1}} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{1'} \oplus \mathbf{1'} \oplus \mathbf{1'}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon^3,\epsilon^3,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{1}} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{\hat{1}} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{1}} \oplus \mathbf{\hat{1}} \oplus \mathbf{\hat{1}}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'}\) &
\(\mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'} \oplus \mathbf{\hat{1}'}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) \\ 
%%%%%%%%%%%%
\end{longtable}

\renewcommand{\arraystretch}{1.2}
\begin{longtable}{cccccc}
\caption{
    Leading-order mass spectra patterns of bilinears \(\psi^c\psi\) in the vicinity of the symmetric points \(\omega\) and \(i \infty\), for 3d multiplets \(\psi \sim (\mathbf{r},k)\) and \(\psi^c \sim (\mathbf{r}^c,k^c)\) of the finite modular group \(\Gamma_5'\simeq A_5' = SL(2,\mathbb{Z}_5)\). Spectra are insensitive to transposition, i.e.~to the exchange \(\psi\leftrightarrow \psi^c\). Congruence relations for \(k+k^c\) are modulo 3.
}
\label{tab:A5p_patterns} \\
  \toprule
\multirow{2}{*}{\(\quad\mathbf{r}\quad\)} &\multirow{2}{*}{\(\quad\mathbf{r}^c\quad\)} & & \(\quad\tau\simeq\omega\quad\) & & \multirow{2}{*}{\(\quad\tau\simeq i\infty\quad\)} \\
 & & \(\,\,k+k^c \equiv 0 \,\,\)& \(\,\,k+k^c \equiv 1\,\, \) & \(\,\,k+k^c \equiv 2\,\, \) &\\
\midrule \endfirsthead
\caption{(cont.)}\\
  \toprule
\multirow{2}{*}{\(\quad\mathbf{r}\quad\)} &\multirow{2}{*}{\(\quad\mathbf{r}^c\quad\)} & & \(\quad\tau\simeq\omega\quad\) & & \multirow{2}{*}{\(\quad\tau\simeq i\infty\quad\)} \\
 & & \(\,\,k+k^c \equiv 0 \,\,\)& \(\,\,k+k^c \equiv 1\,\, \) & \(\,\,k+k^c \equiv 2\,\, \) &\\
\midrule \endhead
\bottomrule  \endfoot
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{3}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{3'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,\epsilon,\epsilon^4)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3'}\) &
\(\mathbf{3'}\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3}\) &
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^4)\) \\ 
%%%%%%%%%%%%
\(\mathbf{3'}\) &
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon,\epsilon^2)\) &
 \((1,\epsilon^2,\epsilon^3)\) \\ 
%%%%%%%%%%%%
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
\(\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}\) &
 \((1,1,1)\) &
 \((\epsilon^2,\epsilon^2,\epsilon^2)\) &
 \((\epsilon,\epsilon,\epsilon)\) &
 \((1,1,1)\) \\ 
%%%%%%%%%%%%
\end{longtable}
